Interpreting the $\gamma$-Ray Emission of the Cygnus X region with a Combined Cygnus OB2 and Cygnus X-3 Scenario

The recent detection of high-energy $\gamma$-ray emission up to PeV energies from the Cygnus X region points to the presence of a PeVatron therein. This region hosts notable candidates such as the Cygnus OB2 association, which may be associated with PeV $\gamma$-photons detected by the Large High Altitude Air Shower Observatory (LHAASO). The X-ray binary Cygnus X-3 also lies along the line of sight to the Cygnus X region, and LHAASO has observed modulated PeV $\gamma$-ray flux from its direction, indicating that its contribution is also non-negligible. Here, we attempt to interpret the $\gamma$-ray emission of the Cygnus X region using a combined scenario. Assuming a hadronic origin, we consider contributions from Cygnus OB2, Cygnus X-3, and Galactic cosmic rays (GCRs). Our results show that Cygnus OB2 alone, or its combination with the GCR component, is insufficient to account for the multiwavelength observations, whereas including the $\gamma$-ray emission from Cygnus X-3 naturally explains these observations. This suggests that the $\gamma$-ray emission from the Cygnus X region has a more complex origin, necessitating a joint consideration of Cygnus OB2 and Cygnus X-3. The expected neutrino flux from hadronic interactions extends into the GeV band and can help reveal the radiation mechanism of Cygnus X-3, underscoring the need for high-sensitivity GeV neutrino observatories.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

